STLight: a Fully Convolutional Approach for Efficient Predictive Learning by Spatio-Temporal joint Processing

Spatio-Temporal predictive Learning is a self-supervised learning paradigm that enables models to identify spatial and temporal patterns by predicting future frames based on past frames. Traditional methods, which use recurrent neural networks to capture temporal patterns, have proven their effectiveness but come with high system complexity and computational demand. Convolutions could offer a more efficient alternative but are limited by their characteristic of treating all previous frames equally, resulting in poor temporal characterization, and by their local receptive field, limiting the capacity to capture distant correlations among frames. In this paper, we propose STLight, a novel method for spatio-temporal learning that relies solely on channel-wise and depth-wise convolutions as learnable layers. STLight overcomes the limitations of traditional convolutional approaches by rearranging spatial and temporal dimensions together, using a single convolution to mix both types of features into a comprehensive spatio-temporal patch representation. This representation is then processed in a purely convolutional framework, capable of focusing simultaneously on the interaction among near and distant patches, and subsequently allowing for efficient reconstruction of the predicted frames. Our architecture achieves state-of-the-art performance on STL benchmarks across different datasets and settings, while significantly improving computational efficiency in terms of parameters and computational FLOPs. The code is publicly available

==> plots/MSEvsParams.tex <==
\begin{tikzpicture}
\begin{axis}[
    % title={STLight scaling on domain adaptation task},
    xlabel={Parameters (in millions)},
    ylabel={Mean Square Error (MSE)},
    xmin=0, xmax=60,
    ymin=20.5, ymax=34,
    legend style={at={(0.25,0.87)},anchor=west},
    legend style={font=\footnotesize},
    ymajorgrids=true,
    grid style=dashed,
   % ymajorgrids=true,
]
\addplot[scatter src=explicit symbolic, mark=triangle*,only marks,color=orange]
    coordinates {
    (3.9,32.09) %[SimVP+ConvMixer]
    (14.1,26.94) %[SimVP+ConvNeXt]
    (58.0,32.15) %[SimVP+IncepU]
  %  (46.8,26.69) %[SimVP+gSTA]
    (44.7,24.60) %[TAU]
};

\addplot[scatter src=explicit symbolic, mark=square*, only marks,color=teal, ultra thin,mark options={scale=1}]
    coordinates {
    (15.0,29.80) %[ConvLSTM]
    %(33.8,27.78) [ConvLSTM-L]
    (12.5,161.38) %[PredNet]
    (3.1,28.19) %[PhyDNet]
    (23.8, 23.93) %[PredRNN]
    (38.0, 22.55) %[MIM]
    (4.5,26.86) %[MAU]
    (51.0,35.97) %[E3D-LSTM]
    (5.0,30.15) %[CrevNet]
    (23.9,24.13) %[PredRNN.V2]

};

% STLight models
\addplot[scatter src=explicit symbolic, mark=*,color=purple, mark options={scale=1.0}, line width=0.25mm]
    coordinates {
    %(1.324,34.441441) %[STLight-11M]
    %(1.543,32.94278) %[STLight-11M]
    %(3.839,27.561634) %[STLight-11M]
    (5.3,26.65) %[STLight-5M]
    (11.10,24.48) %[STLight-11M]
    (17.08,23.29) %[STLight-17M]
    (24.34,22.21) %[STLight-24M]
    (32.8,21.80) %[STLight-33M]
    (54.01,20.54) %[STLight-33M]
};



\node[above, align=center, font=\footnotesize] at (axis cs:22,27) {SimVP+ ConvNeXt};
\node[above, align=center, font=\footnotesize] at (axis cs:7,32.09) {SimVP+\\  ConvMixer};
\node[above, align=center, font=\footnotesize] at (axis cs:54.5,31.9) {SimVP+ \\IncepU};
%\node[above, font=\footnotesize] at (axis cs:46.8,26.69) {SimVP+gSTA};
\node[above, font=\footnotesize] at (axis cs:44.7,24.60) {TAU};

\node[right, font=\footnotesize] at (axis cs:15,29.80) {ConvLSTM};
\node[above, font=\footnotesize] at (axis cs:12.5,161.38) {PredNet};
\node[above, font=\footnotesize] at (axis cs:6,28.19) {PhyDNet};
\node[right, font=\footnotesize] at (axis cs:23.8, 23.93) {PredRNN};
\node[above, font=\footnotesize] at (axis cs:38.0, 22.55) {MIM};
\node[above, font=\footnotesize] at (axis cs:4.5,26.86) {MAU};
\node[above, font=\footnotesize] at (axis cs:51.0,35.97) {E3D-LSTM};
\node[above, font=\footnotesize] at (axis cs:5.3,30.15) {CrevNet};
\node[above, font=\footnotesize] at (axis cs:23.9,24.13) {PredRNN.V2};

\node[below, font=\footnotesize] at (axis cs:8,26.7) {STLight-5M};
\node[below, font=\footnotesize] at (axis cs:9,24.48) {STLight-11M};
\node[below, font=\footnotesize] at (axis cs:12,23.29) {STLight-17M};
\node[below, font=\footnotesize] at (axis cs:20,22.21) {STLight-24M};
\node[below, font=\footnotesize] at (axis cs:36, 21.8) {STLight-33M};
\node[above, font=\footnotesize] at (axis cs:52,20.9) {STLight-54M};
%\draw[dashed,red] (axis cs:0.4,0.9456) -- (axis cs:20,0.9456) node[pos=0.25, above]{Tau(44.7M)};

\legend{RNN free Models, RNN based Models, STLight Model}
\end{axis}
\end{tikzpicture}


==> plots/dimvsdepth.tex <==
\begin{tikzpicture}

\definecolor{clr1}{RGB}{255,0,0}
\definecolor{clr2}{RGB}{0,255,0}
\definecolor{clr3}{RGB}{255,0,255}
\definecolor{clr4}{RGB}{0,0,255}
\definecolor{clr5}{RGB}{255,127,127}

\begin{axis}[
    %title={Parameters vs MSE with different $\texttt{de}$ and $d$},
    xlabel={Parameters (in millions)},
    ylabel={MSE},
    xmin=10, xmax=70,
    ymin=21, ymax=25.9,
    legend pos=north east,
    legend style={font=\large},
    ymajorgrids=true,
    legend columns=2,
    grid style=dashed
]

\addplot[color=clr1,mark=*,  line width=0.25mm]
    coordinates {
(10.856,25.6957) [0]
(13.018,24.6801) [1]
(15.18,23.8692) [2]
(17.342,23.3292) [3]
(19.504,23.1634) [4]
(21.666,22.9401) [5]
(23.828,22.7314) [6]
(25.99,22.6384) [7]
(28.152,22.6172) [8]
(30.314,22.6544) [9]
};

\addplot[color=clr2,mark=*, line width=0.25mm]
    coordinates {
(15.427,24.5663) [10]
(18.501,23.6514) [11]
(21.575,22.9628) [12]
(24.65,22.2313) [13]
(27.724,22.007) [14]
(30.799,21.8168) [15]
(33.873,21.7265) [16]
(36.947,21.6276) [17]
(40.022,21.6323) [18]
};

\addplot[color=clr3,mark=*, line width=0.25mm]
    coordinates {
(20.798,24.1499) [19]
(24.945,23.1457) [20]
(29.091,22.4202) [21]
(33.238,21.8308) [22]
(37.385,21.6834) [23]
(41.532,21.5308) [24]
(45.679,21.4246) [25]
(49.825,21.3976) [26]
};

\addplot[color=clr4,mark=*, line width=0.25mm]
    coordinates {
(32.348,22.8462) [27]
(37.727,22.1723) [28]
(43.106,21.6184) [29]
(48.486,21.3122) [30]
(53.865,21.2794) [31]
(59.244,21.252) [32]
(64.623,21.1368) [33]
};

\addplot[color=clr5,mark=*, line width=0.25mm]
    coordinates {
(40.712,22.5699) [34]
(47.483,21.8942) [35]
(54.255,21.3303) [36]
(61.026,21.1909) [37]
(67.798,21.0842) [38]
};

\legend{$d$=1000, $d$=1200, $d$=1400, $d$=1600, $d$=1800}
% General models
\end{axis}
\end{tikzpicture}


==> plots/domain.tex <==

\begin{tikzpicture}
\begin{axis}[
    % title={STLight scaling on domain adaptation task},
    xlabel={Parameters (in millions)},
    ylabel={SSIM},
  %  xmode=log,   % <-- Uncomment if logarithmic scale is needed
    xmin=0.08, xmax=25,  % <-- Adjust these limits if necessary
    ymin=0.915, ymax=0.94,
    grid style=dashed,
    legend pos=south east,
    %legend style={font=\large},
    legend columns=1,
   % ymajorgrids=true,
]

\addplot[scatter src=explicit symbolic, color=blue,mark=*, line width=0.25mm] coordinates {
    (15.233, 0.937663) 
    (12.809, 0.936939) 
    (10.695, 0.936451)
    (8.404,  0.935654)
    (7.02,   0.934643)
    %(6.467,  0.933955)
    %(5.738,  0.933651)
    %(5.584,  0.933644)
    (4.978,  0.93396)
    (2.122,  0.931723)
    (1.675,  0.930734)
    (1.606,  0.930788)
    (0.6,    0.927515)
    (0.458,  0.926379)
    (0.251,  0.924343)
    (0.174,  0.920469)
    (0.113,  0.91916)
    (0.087,  0.916552) 
    
};
\addplot[scatter src=explicit symbolic, only marks,  color=red,mark=square]
    coordinates {
    (23.7, 0.9374) %[PredRNN]
    (8.3, 0.9338) %[SimVP]
    (23.8, 0.9330) %[PredRNN.V2]
    (12.5, 0.9286) %[PredNet]
    (1.5, 0.9232) %[SimVP+ConvMixer]
    (8.6, 0.9176) %[MAU]

};

\node[below] at (axis cs:22.2, 0.9374) {PredRNN};
\node[below] at (axis cs:9, 0.9330) {SimVP+InceptU};
\node[below] at (axis cs:21.3, 0.9330) {PredRNN.V2};
\node[below] at (axis cs:12.5, 0.9286) {PredNet};
\node[below] at (axis cs:5.7, 0.9232) { SimVP+ConvMixer};
\node[below] at (axis cs:8.6, 0.9176) {MAU};


\draw[dashed,red] (axis cs:0.08,0.9374) -- (axis cs:30,0.9374) ;
\draw[dashed,red] (axis cs:0.08,0.9338) -- (axis cs:30,0.9338) ;
\draw[dashed,red] (axis cs:0.08,0.9330) -- (axis cs:30,0.9330) ;
\draw[dashed,red] (axis cs:0.08,0.9286) -- (axis cs:30,0.9286) ;
\draw[dashed,red] (axis cs:0.08,0.9232) -- (axis cs:30,0.9232) ;
\draw[dashed,red] (axis cs:0.08,0.9176) -- (axis cs:30,0.9176) ;

%\draw[dashed,red] (axis cs:0.4,0.9456) -- (axis cs:20,0.9456) node[pos=0.25, above]{Tau(44.7M)};

\legend{STLight, STL Models}
\end{axis}
\end{tikzpicture}


==> plots/lowarea.tex <==
\begin{tikzpicture}

\begin{axis}[
  %  title={Law scaling with respect to overlapping},
    xlabel={Parameters (in millions)},
    ylabel={MSE},
    xmin=1, xmax=10,
    ymin=23, ymax=37,
    legend pos=north east,
    legend style={font=\large},
    ymajorgrids=true,
    grid style=dashed,
    %ylabel style={rotate=-90, anchor=near ticklabel} % Rotate and position ylabel
    %ylabel near ticks, % Move ylabel near the ticks
     %axis y line*=middle, % This line moves the y-axis to the middle
]
% General models
\addplot[scatter,only marks,scatter src=explicit symbolic,mark=*,draw=blue, line width=0.25mm]
    coordinates {
(1.105,36.420021) [1]
(1.324,34.441441) [2]
(1.543,32.94278) [3]
(1.762,31.997528) [4]
(1.873,33.269321) [5]
(2.2,31.496658) [6]
(2.245,30.922901) [7]
(2.617,30.002941) [8]
(2.842,30.668962) [9]
(2.989,29.153843) [10]
(3.076,29.982018) [11]
(3.407,28.962143) [12]
(3.733,28.07893) [13]
(3.972,27.443121) [14]
(4.01,28.524841) [15]
(4.537,27.111042) [16]
(4.808,26.949837) [17]
(5.378,27.556423) [18]
(5.606,26.607857) [19]
(6.404,27.492355) [20]
(6.449,25.578846) [21]
(6.946,25.903862) [22]
(7.52,24.828983) [23]
(8.33,24.782373) [24]
(8.591,24.345757) [25]
};

\addplot[only marks,scatter src=explicit symbolic,mark=*,draw=red,mark options={color=red}, line width=0.25mm]
    coordinates {
(1.321,34.668083) [26]
(1.583,33.122322) [27]
(1.845,31.816189) [28]
(2.108,32.177017) [29]
(2.161,31.0387) [30]
(2.591,29.948074) [31]
(2.632,30.640846) [32]
(3.02,28.986835) [33]
(3.202,28.973785) [34]
(3.45,28.194473) [35]
(3.681,29.427746) [36]
(3.839,27.561634) [37]
(4.309,29.162548) [38]
(4.442,27.365511) [39]
(4.476,26.876823) [40]
(5.113,28.606304) [41]
(5.326,25.652203) [42]
(5.882,26.094784) [43]
(6.211,25.217987) [44]
(7.054,24.832676) [45]
(7.095,24.891554) [46]
(7.522,24.781193) [47]
(8.226,24.259445) [48]
(9.022,23.92841) [49]
(9.398,23.510349) [50]
};


\legend{With $k_{T_2} = 7$, With $k_{T_2} = 11$}
\end{axis}
\end{tikzpicture}




==> plots/overlapping.tex <==
\begin{tikzpicture}

\begin{axis}[
  %  title={Law scaling with respect to overlapping},
    xlabel={Parameters (in millions)},
    ylabel={MSE},
    xmin=10, xmax=70,
    ymin=20, ymax=27,
    legend pos=north east,
    legend style={font=\large},
    ymajorgrids=true,
    grid style=dashed,
    %ylabel style={rotate=-90, anchor=near ticklabel} % Rotate and position ylabel
    %ylabel near ticks, % Move ylabel near the ticks
     %axis y line*=middle, % This line moves the y-axis to the middle
]
% General models
\addplot[scatter,only marks,scatter src=explicit symbolic,mark=*,draw=blue]
    coordinates {
(12.771,25.67) [1]
(14.18,25.5) [2]
(15.59,25.3) [3]
(17,25.23) [4]
(18.409,25.16) [5]
(18.573,24.42) [6]
(19.564,24.13) [7]
(20.882,24.33) [8]
(21.726,23.94) [9]
(23.888,23.82) [10]
(25.029,23.75) [11]
(26.05,23.56) [12]
(27.796,23.7) [13]
(28.212,23.72) [14]
(30.374,23.02) [15]
(30.871,22.92) [16]
(33.945,22.69) [17]
(37.019,22.58) [18]
(37.469,22.97) [19]
(40.094,22.27) [20]
(41.616,22.09) [21]
(45.763,21.91) [22]
(48.582,22.21) [23]
(49.909,21.82) [24]
(53.961,21.99) [25]
(59.34,21.65) [26]
(61.134,21.56) [27]
(64.719,21.38) [28]
(67.906,21.03) [29] 
};

\addplot[only marks,scatter src=explicit symbolic,mark=*,draw=red,mark options={color=red},]
    coordinates {
(12.771,26.85) [31]
(14.18,26.44) [32]
(15.59,26.14) [33]
(17,26.11) [34]
(18.409,25.42) [35]
(18.573,25.23) [36]
(19.564,24.53) [37]
(20.882,25.13) [38]
(21.726,24.44) [39]
(23.888,24.14) [40]
(25.029,23.95) [41]
(26.05,24.19) [42]
(27.796,23.17) [43]
(28.212,23.54) [44]
(30.374,23.53) [45]
(30.871,22.77) [46]
(33.945,22.57) [47]
(37.019,22.4) [48]
(37.469,22.07) [49]
(40.094,22.29) [50]
(41.616,21.49) [51]
(45.763,21.39) [52]
(48.582,21) [53]
(49.909,21.19) [54]
(53.961,20.43) [55]
(59.34,20.56) [56]
(61.134,20.1) [57]
(64.719,20.52) [58]
(67.906,20.04) [59]
};


\legend{Without overlapping: $O=0$, With overlapping: $O=2$}
\end{axis}
\end{tikzpicture}




==> plots/sample_efficiency.tex <==
   \begin{tikzpicture}

\definecolor{clr1}{RGB}{255,0,0}
\definecolor{clr2}{RGB}{0,255,0}
\definecolor{clr3}{RGB}{0,179,0}
\definecolor{clr4}{RGB}{0,102,0}
\definecolor{clr5}{RGB}{0,0,255}
\definecolor{clr6}{RGB}{0,0,204}
\definecolor{clr7}{RGB}{0,0,153}
\definecolor{clr8}{RGB}{0,0,102}

\begin{axis}[
    title={},
    xlabel={Epochs},
    ylabel={MSE},
    xmin=0, xmax=200,
    ymin=20, ymax=160,
    ymode=log,
    log basis y=2,
    legend pos=north east,
    legend style={font=\small},
    ymajorgrids=true,
    legend columns=2,
    grid style=dashed,
   % legend style={at={(0.048,0.82)},anchor=west},
]
% General models
\addplot[clr1,mark='.',smooth, line width=0.25mm] coordinates {(0,128.3583984375) [0](1,113.863700866699) [1](2,106.324386596679) [2](3,99.1720657348632) [3](4,93.7358856201171) [4](5,88.7590026855468) [5](6,85.270393371582) [6](7,82.7266616821289) [7](8,79.6833724975586) [8](9,75.9734725952148) [9](10,75.596565246582) [10](11,73.3959503173828) [11](12,72.9584274291992) [12](13,68.9300765991211) [13](14,67.0477981567382) [14](15,66.5641784667968) [15](16,64.1084213256836) [16](17,63.3222427368164) [17](18,60.6264762878418) [18](19,59.952781677246) [19](20,57.6967811584472) [20](21,58.0917358398437) [21](22,56.1213569641113) [22](23,56.1660766601562) [23](24,53.5192375183105) [24](25,52.1236381530761) [25](26,53.353214263916) [26](27,51.2441329956054) [27](28,50.3735122680664) [28](29,49.2420768737793) [29](30,50.8077049255371) [30](31,50.5088005065918) [31](32,47.5680389404296) [32](33,46.1010131835937) [33](34,46.1134986877441) [34](35,46.3474998474121) [35](36,44.7675628662109) [36](37,44.101219177246) [37](38,45.4713096618652) [38](39,45.5121192932128) [39](40,43.4022178649902) [40](41,43.1802520751953) [41](42,43.3186416625976) [42](43,42.0406112670898) [43](44,40.8076820373535) [44](45,42.4054069519043) [45](46,41.0927124023437) [46](47,40.223030090332) [47](48,40.0579452514648) [48](49,40.3628997802734) [49](50,41.6208584518432) [50](51,39.991917892456) [51](52,39.9918988418579) [52](53,40.562310546875) [53](54,39.1092008285522) [54](55,39.0987447662353) [55](56,38.2336515579223) [56](57,37.6776976013183) [57](58,39.1669172897338) [58](59,37.4547896270752) [59](60,37.3808035964966) [60](61,36.5794997558593) [61](62,35.8905044174194) [62](63,36.9202361907958) [63](64,35.5163322525024) [64](65,35.6310058898925) [65](66,35.1636063156128) [66](67,34.9652458953856) [67](68,35.0172898330688) [68](69,34.3158013610839) [69](70,33.6692674179077) [70](71,34.7481935272216) [71](72,34.5590761184692) [72](73,33.6932543029784) [73](74,34.2922647933959) [74](75,33.6724032135009) [75](76,33.8226183853149) [76](77,32.2433108520507) [77](78,32.1774577560425) [78](79,32.0665950469971) [79](80,32.4932041091918) [80](81,32.5315151367187) [81](82,31.6723518753051) [82](83,32.0329037322998) [83](84,31.598104560852) [84](85,31.8405400390625) [85](86,31.2570020065307) [86](87,31.1208631134032) [87](88,30.8869859542846) [88](89,30.6090681152343) [89](90,30.5274412460327) [90](91,30.4991838989258) [91](92,30.4099219131469) [92](93,31.1645739593505) [93](94,29.6424010543823) [94](95,29.7222178955078) [95](96,29.5529025802612) [96](97,29.9431289672851) [97](98,29.2458175888061) [98](99,29.1684288482665) [99](100,29.2093929977416) [100](101,28.9647259674072) [101](102,29.1616749954223) [102](103,29.0555100860596) [103](104,28.5017572097777) [104](105,28.4470067901611) [105](106,28.3527990493774) [106](107,28.1263395690918) [107](108,28.2606760635376) [108](109,28.2032744293213) [109](110,28.0527445907592) [110](111,27.4906279907226) [111](112,27.8809936141967) [112](113,27.5552985992431) [113](114,27.1939533309936) [114](115,27.1709583587646) [115](116,27.2673691329955) [116](117,27.1103352355956) [117](118,27.6205033340453) [118](119,27.2984720183752) [119](120,26.8839940338134) [120](121,27.5322312850952) [121](122,26.4120511779785) [122](123,26.6894483566283) [123](124,26.6590509643554) [124](125,26.8044634323119) [125](126,26.2306585998535) [126](127,26.0233012161255) [127](128,25.7629595947265) [128](129,26.0520221176146) [129](130,26.476311843872) [130](131,25.4636165542602) [131](132,25.3413440856933) [132](133,25.544669380188) [133](134,25.2102978363037) [134](135,25.8656132583617) [135](136,25.1844113464355) [136](137,24.7980054244994) [137](138,24.7989495849609) [138](139,26.0112527694702) [139](140,24.9579996185303) [140](141,24.7016710586547) [141](142,25.0573153076171) [142](143,24.7281832504272) [143](144,24.5384116210937) [144](145,24.9876761703491) [145](146,24.3410621185303) [146](147,24.9436107406615) [147](148,23.7028366088866) [148](149,24.1257991790771) [149](150,23.8483905792236) [150](151,23.7198619842529) [151](152,23.5872402191162) [152](153,23.5959758758544) [153](154,23.3800525665283) [154](155,23.4394149780273) [155](156,23.2447662353515) [156](157,23.3430976867675) [157](158,23.3065738677978) [158](159,23.4883346557617) [159](160,23.1171779632568) [160](161,23.0582122802734) [161](162,22.8747196197509) [162](163,22.8196563720703) [163](164,22.677490234375) [164](165,22.7171840667724) [165](166,22.6506633758544) [166](167,22.5965633392334) [167](168,22.5640621185302) [168](169,22.4783496856689) [169](170,22.4179897308349) [170](171,22.3488082885742) [171](172,22.2780055999755) [172](173,22.5224094390869) [173](174,22.1895446777343) [174](175,22.1971092224121) [175](176,22.1232711791992) [176](177,22.122622680664) [177](178,22.0697242736816) [178](179,22.0029880523681) [179](180,22.040612411499) [180](181,22.057530593872) [181](182,21.9823619842529) [182](183,21.9354660034179) [183](184,21.8916065216064) [184](185,21.8663742065429) [185](186,21.8408100128173) [186](187,21.8203899383544) [187](188,21.8334381103515) [188](189,21.8088352203369) [189](190,21.5389091491699) [190](191,21.7567913055419) [191](192,21.7644493103027) [192](193,21.5107852935791) [193](194,21.7632648468017) [194](195,21.7667896270751) [195](196,21.733203125) [196](197,21.5044490814209) [197](198,21.4977809906005) [198](199,21.7661354064941) [199](200,21.4960472106933) [200]};

% (176,22.4232711791992) [176](177,22.422622680664) [177](178,22.3697242736816) [178](179,22.3029880523681) [179](180,22.340612411499) [180](181,22.357530593872) [181](182,22.2823619842529) [182](183,22.2354660034179) [183](184,22.1916065216064) [184](185,22.1663742065429) [185](186,22.1408100128173) [186](187,22.1203899383544) [187](188,22.1334381103515) [188](189,22.1088352203369) [189](190,21.8389091491699) [190](191,22.0567913055419) [191](192,22.0644493103027) [192](193,21.8107852935791) [193](194,22.0632648468017) [194](195,22.0667896270751) [195](196,22.033203125) [196](197,21.8044490814209) [197](198,21.7977809906005) [198](199,22.0661354064941) [199](200,21.7960472106933) [200]

\addplot[color=clr5,mark='.',smooth, line width=0.25mm] coordinates {(0,120.270637512207) [1200](1,111.283477783203) [1201](2,105.753662109375) [1202](3,100.003540039062) [1203](4,96.3393249511718) [1204](5,93.3004760742187) [1205](6,93.3924331665039) [1206](7,88.9235687255859) [1207](8,86.8255157470703) [1208](9,85.4507369995117) [1209](10,84.0252151489257) [1210](11,81.8796691894531) [1211](12,80.9991302490234) [1212](13,79.7632141113281) [1213](14,79.3789138793945) [1214](15,78.4040069580078) [1215](16,77.9685592651367) [1216](17,75.9189682006836) [1217](18,75.3399200439453) [1218](19,74.5180892944336) [1219](20,73.4984283447265) [1220](21,73.1151733398437) [1221](22,72.763931274414) [1222](23,70.8530883789062) [1223](24,70.3934860229492) [1224](25,71.6619644165039) [1225](26,68.7938919067382) [1226](27,69.8013916015625) [1227](28,69.1307601928711) [1228](29,65.3805313110351) [1229](30,66.5335311889648) [1230](31,65.2547302246093) [1231](32,63.6205673217773) [1232](33,65.5410614013671) [1233](34,63.4262313842773) [1234](35,62.8143844604492) [1235](36,62.8687438964843) [1236](37,63.2352256774902) [1237](38,60.9685287475585) [1238](39,62.0025482177734) [1239](40,61.0680999755859) [1240](41,60.6069297790527) [1241](42,58.1347122192382) [1242](43,57.9366912841796) [1243](44,59.0761566162109) [1244](45,56.8387985229492) [1245](46,56.8074493408203) [1246](47,57.2546005249023) [1247](48,55.6054992675781) [1248](49,56.0925827026367) [1249](50,55.7750930786132) [1250](51,56.0724334716796) [1251](52,55.1503944396972) [1252](53,54.5944900512695) [1253](54,52.9808845520019) [1254](55,53.4143295288085) [1255](56,53.3281669616699) [1256](57,52.9464416503906) [1257](58,51.9876899719238) [1258](59,51.6621398925781) [1259](60,51.4701194763183) [1260](61,51.3048439025878) [1261](62,51.0820846557617) [1262](63,50.5182723999023) [1263](64,49.6449890136718) [1264](65,49.0533599853515) [1265](66,49.6302413940429) [1266](67,48.7474060058593) [1267](68,49.8436851501464) [1268](69,48.5359153747558) [1269](70,48.1719093322753) [1270](71,47.2162322998046) [1271](72,48.7149810791015) [1272](73,46.1041717529296) [1273](74,47.0081100463867) [1274](75,46.9567718505859) [1275](76,47.049819946289) [1276](77,45.9615249633789) [1277](78,46.325569152832) [1278](79,46.4014587402343) [1279](80,45.3230590820312) [1280](81,45.4507751464843) [1281](82,45.4762535095214) [1282](83,44.9771728515625) [1283](84,44.3811264038085) [1284](85,44.6202239990234) [1285](86,45.0585708618164) [1286](87,44.001853942871) [1287](88,43.9142150878906) [1288](89,43.6065635681152) [1289](90,43.5382385253906) [1290](91,42.8318481445312) [1291](92,43.4700393676757) [1292](93,42.6092681884765) [1293](94,42.6392517089843) [1294](95,43.1910247802734) [1295](96,42.6368789672851) [1296](97,41.6559753417968) [1297](98,42.1756057739257) [1298](99,41.9397659301757) [1299](100,41.5371856689453) [1300](101,41.7129135131835) [1301](102,41.7611122131347) [1302](103,41.1477470397949) [1303](104,41.4999847412109) [1304](105,41.1186218261718) [1305](106,41.5147857666015) [1306](107,40.5840301513671) [1307](108,40.2148933410644) [1308](109,40.221019744873) [1309](110,40.0892868041992) [1310](111,40.1038208007812) [1311](112,39.624225616455) [1312](113,39.8254852294921) [1313](114,39.5132865905761) [1314](115,39.3732376098632) [1315](116,38.7617950439453) [1316](117,39.3048820495605) [1317](118,39.7661437988281) [1318](119,38.8388938903808) [1319](120,39.0684661865234) [1320](121,38.6556091308593) [1321](122,38.2823638916015) [1322](123,38.4456901550293) [1323](124,37.9275588989257) [1324](125,38.6707534790039) [1325](126,38.3760757446289) [1326](127,37.7340393066406) [1327](128,37.4991111755371) [1328](129,37.9047317504882) [1329](130,37.9063339233398) [1330](131,37.29736328125) [1331](132,37.1018447875976) [1332](133,37.1457748413085) [1333](134,36.8633804321289) [1334](135,36.4970779418945) [1335](136,36.6492309570312) [1336](137,36.7106628417968) [1337](138,36.8695373535156) [1338](139,36.5479545593261) [1339](140,36.5810012817382) [1340](141,35.5854110717773) [1341](142,36.0922813415527) [1342](143,35.9522857666015) [1343](144,35.5898513793945) [1344](145,35.4375839233398) [1345](146,35.3343429565429) [1346](147,35.600242614746) [1347](148,35.1864356994628) [1348](149,35.2692108154296) [1349](150,34.6447296142578) [1350](151,34.8957252502441) [1351](152,34.7069549560546) [1352](153,34.5172653198242) [1353](154,34.8645629882812) [1354](155,34.4129447937011) [1355](156,34.9146270751953) [1356](157,34.5215835571289) [1357](158,34.584617614746) [1358](159,34.2817955017089) [1359](160,34.1937408447265) [1360](161,34.119773864746) [1361](162,34.2848205566406) [1362](163,34.1932296752929) [1363](164,33.7661437988281) [1364](165,33.7915992736816) [1365](166,33.5468978881835) [1366](167,33.5681533813476) [1367](168,33.3809051513671) [1368](169,33.2943496704101) [1369](170,33.4305038452148) [1370](171,33.3996696472168) [1371](172,33.2752838134765) [1372](173,33.3798675537109) [1373](174,33.1707687377929) [1374](175,32.9425048828125) [1375](176,33.012222290039) [1376](177,32.9433555603027) [1377](178,32.9448699951171) [1378](179,32.8369140625) [1379](180,32.8930892944335) [1380](181,32.9489822387695) [1381](182,32.8613662719726) [1382](183,32.7531051635742) [1383](184,32.5744514465332) [1384](185,32.7105102539062) [1385](186,32.6818237304687) [1386](187,32.6139793395996) [1387](188,32.6098670959472) [1388](189,32.5695266723632) [1389](190,32.6096000671386) [1390](191,32.5987548828125) [1391](192,32.5778007507324) [1392](193,32.5487670898437) [1393](194,32.5718994140625) [1394](195,32.5716934204101) [1395](196,32.5591735839843) [1396](197,32.5483093261718) [1397](198,32.5479736328125) [1398](199,32.5470809936523) [1399](200,32.1478042602539) [1400]};

\addplot[clr2,mark='.',smooth, line width=0.25mm] coordinates {(0,144.682678222656) [300](1,164.786743164062) [301](2,142.470428466796) [302](3,130.095291137695) [303](4,113.098152160644) [304](5,113.225463867187) [305](6,107.090393066406) [306](7,103.643447875976) [307](8,97.6734313964843) [308](9,95.8223419189453) [309](10,101.000259399414) [310](11,91.9658660888671) [311](12,89.9131469726562) [312](13,96.0297470092773) [313](14,90.1686096191406) [314](15,96.1888122558593) [315](16,99.4721221923828) [316](17,76.5952453613281) [317](18,87.2729339599609) [318](19,79.1348876953125) [319](20,79.62109375) [320](21,79.6186370849609) [321](22,79.6860046386718) [322](23,78.7200393676757) [323](24,78.9450302124023) [324](25,79.637954711914) [325](26,68.924072265625) [326](27,71.8441772460937) [327](28,78.1117630004882) [328](29,70.7455520629882) [329](30,75.2375869750976) [330](31,70.279052734375) [331](32,72.0321502685546) [332](33,85.8420257568359) [333](34,70.3474197387695) [334](35,69.6952667236328) [335](36,70.6455993652343) [336](37,69.2930603027343) [337](38,69.6389465332031) [338](39,64.839111328125) [339](40,61.7870483398437) [340](41,63.2373275756835) [341](42,64.0225067138671) [342](43,63.5863037109375) [343](44,62.17822265625) [344](45,58.0036888122558) [345](46,60.2393760681152) [346](47,58.7875518798828) [347](48,57.3279495239257) [348](49,54.3959426879882) [349](50,56.260440826416) [350](51,55.2635307312011) [351](52,53.2169647216796) [352](53,54.8441772460937) [353](54,56.9056091308593) [354](55,54.1199569702148) [355](56,52.2648162841796) [356](57,53.0908279418945) [357](58,53.2500762939453) [358](59,52.7544860839843) [359](60,50.8658142089843) [360](61,50.5616607666015) [361](62,52.4771881103515) [362](63,51.2803306579589) [363](64,49.7025909423828) [364](65,51.9993057250976) [365](66,49.6917343139648) [366](67,48.0133399963378) [367](68,48.582534790039) [368](69,47.0574264526367) [369](70,47.1535034179687) [370](71,47.445686340332) [371](72,46.1528358459472) [372](73,48.5409469604492) [373](74,46.4175834655761) [374](75,48.1206474304199) [375](76,45.4618682861328) [376](77,46.4749069213867) [377](78,46.0352249145507) [378](79,46.2528190612793) [379](80,45.6370849609375) [380](81,45.8916358947753) [381](82,44.7360229492187) [382](83,45.7675056457519) [383](84,45.2775421142578) [384](85,44.8967018127441) [385](86,44.8232803344726) [386](87,43.6986770629882) [387](88,43.5649337768554) [388](89,43.8143081665039) [389](90,43.16743850708) [390](91,43.4098320007324) [391](92,43.7180557250976) [392](93,43.201847076416) [393](94,44.1154708862304) [394](95,42.7298355102539) [395](96,41.7503814697265) [396](97,41.3827743530273) [397](98,42.1028671264648) [398](99,41.684326171875) [399](100,42.2144317626953) [400](101,41.774185180664) [401](102,41.5986900329589) [402](103,42.5075035095214) [403](104,41.8558845520019) [404](105,40.6584854125976) [405](106,40.3036422729492) [406](107,40.8776359558105) [407](108,39.7473526000976) [408](109,39.7415237426757) [409](110,39.5290451049804) [410](111,39.8953704833984) [411](112,39.5914573669433) [412](113,38.7506980895996) [413](114,38.132080078125) [414](115,38.6789398193359) [415](116,38.7021789550781) [416](117,38.704345703125) [417](118,38.6302185058593) [418](119,37.7779655456543) [419](120,37.7072067260742) [420](121,37.4696922302246) [421](122,37.3942527770996) [422](123,38.3255767822265) [423](124,37.5983695983886) [424](125,37.3420181274414) [425](126,36.961368560791) [426](127,37.9318351745605) [427](128,36.15869140625) [428](129,36.9223442077636) [429](130,36.2380065917968) [430](131,36.3757896423339) [431](132,36.1809997558593) [432](133,35.8761291503906) [433](134,35.402229309082) [434](135,35.707649230957) [435](136,35.3236961364746) [436](137,35.5080413818359) [437](138,35.3930130004882) [438](139,35.0568046569824) [439](140,34.5823554992675) [440](141,34.6861343383789) [441](142,34.395278930664) [442](143,34.5477142333984) [443](144,34.2278594970703) [444](145,34.2176094055175) [445](146,34.5024185180664) [446](147,33.4079780578613) [447](148,33.2507019042968) [448](149,33.3730163574218) [449](150,33.5519523620605) [450](151,33.6431579589843) [451](152,33.7373275756835) [452](153,32.8437881469726) [453](154,32.7951622009277) [454](155,32.9018745422363) [455](156,32.5688552856445) [456](157,32.5594635009765) [457](158,32.2602996826171) [458](159,32.3344650268554) [459](160,32.5526809692382) [460](161,31.9044475555419) [461](162,31.9629669189453) [462](163,31.7077407836914) [463](164,31.8282756805419) [464](165,31.3016395568847) [465](166,31.3248863220214) [466](167,31.4126300811767) [467](168,31.4238548278808) [468](169,31.2512950897216) [469](170,30.9933471679687) [470](171,31.1003913879394) [471](172,30.9836978912353) [472](173,30.7405281066894) [473](174,30.7918891906738) [474](175,30.5703086853027) [475](176,30.5192317962646) [476](177,30.4807052612304) [477](178,30.5145111083984) [478](179,30.4455986022949) [479](180,30.2384986877441) [480](181,30.2643527984619) [481](182,30.1937351226806) [482](183,30.1629314422607) [483](184,30.0649871826171) [484](185,30.0247344970703) [485](186,29.9694938659667) [486](187,29.9193840026855) [487](188,29.9507598876953) [488](189,29.9312667846679) [489](190,29.9032001495361) [490](191,29.8739509582519) [491](192,29.8693943023681) [492](193,29.8501548767089) [493](194,29.8199081420898) [494](195,29.814224243164) [495](196,29.8131637573242) [496](197,29.8030738830566) [497](198,29.7994728088378) [498](199,29.7989997863769) [499](200,29.7989997863769) [500]};

\addplot[color=clr6,mark='.',smooth, line width=0.25mm] coordinates {(0,123.922485351562) [1500](1,114.604362487792) [1501](2,108.796318054199) [1502](3,102.535385131835) [1503](4,98.8896026611328) [1504](5,94.8437042236328) [1505](6,91.1502838134765) [1506](7,88.5408020019531) [1507](8,85.2430572509765) [1508](9,85.5058670043945) [1509](10,80.9625549316406) [1510](11,77.7710418701171) [1511](12,78.9840698242187) [1512](13,78.2478485107421) [1513](14,74.4381866455078) [1514](15,72.385498046875) [1515](16,72.7592468261718) [1516](17,70.9909515380859) [1517](18,69.625503540039) [1518](19,68.6199874877929) [1519](20,66.3728637695312) [1520](21,65.1338806152343) [1521](22,66.2767333984375) [1522](23,63.9795989990234) [1523](24,64.6423568725586) [1524](25,63.0945968627929) [1525](26,63.9242515563964) [1526](27,60.0319862365722) [1527](28,61.61572265625) [1528](29,60.0317420959472) [1529](30,60.2892227172851) [1530](31,59.3270187377929) [1531](32,59.037727355957) [1532](33,57.7168807983398) [1533](34,57.1450691223144) [1534](35,56.1486129760742) [1535](36,56.4239425659179) [1536](37,56.9855804443359) [1537](38,55.4409866333007) [1538](39,54.356834411621) [1539](40,53.6743431091308) [1540](41,51.9019699096679) [1541](42,52.2901077270507) [1542](43,53.7125778198242) [1543](44,52.0759620666503) [1544](45,51.956485748291) [1545](46,50.7560539245605) [1546](47,50.3576507568359) [1547](48,50.8041610717773) [1548](49,48.6443099975585) [1549](50,49.3291130065918) [1550](51,49.58345413208) [1551](52,48.7009239196777) [1552](53,48.9540138244628) [1553](54,47.2989654541015) [1554](55,47.7972717285156) [1555](56,46.3048019409179) [1556](57,46.3836517333984) [1557](58,46.006965637207) [1558](59,45.6323471069335) [1559](60,44.7679901123046) [1560](61,43.8766403198242) [1561](62,45.20112991333) [1562](63,44.023208618164) [1563](64,43.1203079223632) [1564](65,43.5660095214843) [1565](66,43.1288681030273) [1566](67,42.8429679870605) [1567](68,42.9101943969726) [1568](69,43.07958984375) [1569](70,42.5853767395019) [1570](71,42.3579711914062) [1571](72,41.1955261230468) [1572](73,42.4234771728515) [1573](74,41.138687133789) [1574](75,41.060546875) [1575](76,41.31201171875) [1576](77,40.1100044250488) [1577](78,40.5817031860351) [1578](79,40.2138290405273) [1579](80,40.1642761230468) [1580](81,39.2781906127929) [1581](82,39.6233367919921) [1582](83,39.8049774169921) [1583](84,40.5334968566894) [1584](85,38.9463119506835) [1585](86,38.8045349121093) [1586](87,38.0946006774902) [1587](88,37.7783432006835) [1588](89,38.4944305419921) [1589](90,38.1818084716796) [1590](91,37.7006301879882) [1591](92,37.6993026733398) [1592](93,37.9392547607421) [1593](94,37.1392021179199) [1594](95,36.6073188781738) [1595](96,37.3518829345703) [1596](97,37.358528137207) [1597](98,36.6881065368652) [1598](99,36.9236679077148) [1599](100,35.989990234375) [1600](101,36.0794486999511) [1601](102,36.1139526367187) [1602](103,35.5958099365234) [1603](104,35.8699340820312) [1604](105,35.8830261230468) [1605](106,34.9605903625488) [1606](107,35.7620811462402) [1607](108,36.0648040771484) [1608](109,35.4828796386718) [1609](110,35.065933227539) [1610](111,34.8876228332519) [1611](112,34.5251808166503) [1612](113,34.8947525024414) [1613](114,34.0084533691406) [1614](115,33.89741897583) [1615](116,34.0628662109375) [1616](117,33.6708641052246) [1617](118,33.9323196411132) [1618](119,33.2077140808105) [1619](120,33.1413421630859) [1620](121,33.1737213134765) [1621](122,32.8002471923828) [1622](123,32.6568145751953) [1623](124,32.2964248657226) [1624](125,32.5565299987793) [1625](126,32.5690078735351) [1626](127,32.415657043457) [1627](128,32.5946197509765) [1628](129,32.5358276367187) [1629](130,32.5057525634765) [1630](131,32.2791481018066) [1631](132,31.4565391540527) [1632](133,31.8057746887207) [1633](134,31.7212467193603) [1634](135,31.319652557373) [1635](136,31.414566040039) [1636](137,30.9725608825683) [1637](138,30.9924583435058) [1638](139,30.5495910644531) [1639](140,30.7880668640136) [1640](141,30.6489601135253) [1641](142,30.0369625091552) [1642](143,30.4587421417236) [1643](144,30.1286315917968) [1644](145,30.0305595397949) [1645](146,29.8745765686035) [1646](147,30.1023139953613) [1647](148,29.7145462036132) [1648](149,29.531171798706) [1649](150,29.7444133758544) [1650](151,29.1522502899169) [1651](152,29.7189807891845) [1652](153,29.1255474090576) [1653](154,28.7760295867919) [1654](155,28.8208084106445) [1655](156,28.7210502624511) [1656](157,28.5575199127197) [1657](158,28.5884399414062) [1658](159,28.816650390625) [1659](160,28.5791587829589) [1660](161,28.4175205230712) [1661](162,28.3833827972412) [1662](163,28.0835075378417) [1663](164,28.2804012298584) [1664](165,28.1685771942138) [1665](166,27.9601554870605) [1666](167,28.0292205810546) [1667](168,27.9097175598144) [1668](169,27.9363536834716) [1669](170,27.7936973571777) [1670](171,27.6888275146484) [1671](172,27.5098533630371) [1672](173,27.590721130371) [1673](174,27.4741230010986) [1674](175,27.3850765228271) [1675](176,27.3648681640625) [1676](177,27.2984256744384) [1677](178,27.1995601654052) [1678](179,27.1071128845214) [1679](180,27.216739654541) [1680](181,27.0849075317382) [1681](182,27.099250793457) [1682](183,27.1029148101806) [1683](184,27.0210762023925) [1684](185,26.9701766967773) [1685](186,27.0033512115478) [1686](187,26.9234886169433) [1687](188,26.9431209564209) [1688](189,26.8473320007324) [1689](190,26.8741493225097) [1690](191,26.8894081115722) [1691](192,26.8391532897949) [1692](193,26.8712711334228) [1693](194,26.8338241577148) [1694](195,26.8233451843261) [1695](196,26.8200759887695) [1696](197,26.8191585540771) [1697](198,26.8297634124755) [1698](199,26.8354377746582) [1699](200,26.6925506591796) [1700]};

\addplot[color=clr3,mark='.',smooth, line width=0.25mm] coordinates {(0,137.919494628906) [600](1,136.781646728515) [601](2,122.624244689941) [602](3,126.093139648437) [603](4,116.030220031738) [604](5,125.613662719726) [605](6,107.561386108398) [606](7,105.981704711914) [607](8,103.873748779296) [608](9,103.848556518554) [609](10,103.434036254882) [610](11,95.2122039794921) [611](12,96.645637512207) [612](13,93.7975234985351) [613](14,103.379722595214) [614](15,98.9283599853515) [615](16,85.7344207763671) [616](17,83.1756286621093) [617](18,85.7342987060546) [618](19,86.2343139648437) [619](20,86.4203720092773) [620](21,86.9340362548828) [621](22,79.7194900512695) [622](23,75.6085662841796) [623](24,73.9759521484375) [624](25,79.4757690429687) [625](26,71.2929000854492) [626](27,75.8768768310546) [627](28,67.9258117675781) [628](29,69.9908447265625) [629](30,70.0374069213867) [630](31,62.9668884277343) [631](32,67.8189392089843) [632](33,66.0835800170898) [633](34,65.8376922607421) [634](35,61.5795059204101) [635](36,63.7616119384765) [636](37,58.5789489746093) [637](38,71.1673889160156) [638](39,57.9644241333007) [639](40,56.2294158935546) [640](41,59.4828338623046) [641](42,61.6752967834472) [642](43,57.8295097351074) [643](44,53.6527709960937) [644](45,61.6678161621093) [645](46,54.8096923828125) [646](47,50.5043106079101) [647](48,57.7568588256835) [648](49,50.769920349121) [649](50,53.3522415161132) [650](51,50.7598037719726) [651](52,47.3655319213867) [652](53,48.4193077087402) [653](54,49.3461227416992) [654](55,48.2271194458007) [655](56,48.2798156738281) [656](57,45.937759399414) [657](58,46.1490592956543) [658](59,48.8379898071289) [659](60,45.4217453002929) [660](61,42.635456085205) [661](62,44.1209754943847) [662](63,41.6265411376953) [663](64,42.4487380981445) [664](65,44.6922531127929) [665](66,43.811710357666) [666](67,46.2757186889648) [667](68,40.0037765502929) [668](69,39.6077117919921) [669](70,40.8754577636718) [670](71,40.1966476440429) [671](72,40.1546478271484) [672](73,40.6388931274414) [673](74,38.8037643432617) [674](75,38.1777915954589) [675](76,40.6416893005371) [676](77,38.7139739990234) [677](78,35.5326271057128) [678](79,36.6221084594726) [679](80,36.8915557861328) [680](81,34.9688453674316) [681](82,35.0368728637695) [682](83,35.1659774780273) [683](84,37.0985794067382) [684](85,34.1070098876953) [685](86,36.0811195373535) [686](87,34.248420715332) [687](88,35.4984397888183) [688](89,34.3716773986816) [689](90,35.2326583862304) [690](91,33.9782981872558) [691](92,34.6050872802734) [692](93,33.895767211914) [693](94,34.1443824768066) [694](95,34.8018798828125) [695](96,34.1129913330078) [696](97,33.2823181152343) [697](98,32.4355010986328) [698](99,32.8409347534179) [699](100,31.910005569458) [700](101,33.1797485351562) [701](102,32.3593215942382) [702](103,31.6893692016601) [703](104,32.581916809082) [704](105,31.6498222351074) [705](106,31.4846420288085) [706](107,31.2520713806152) [707](108,31.117919921875) [708](109,29.9942951202392) [709](110,31.4317321777343) [710](111,30.3888931274414) [711](112,29.8343601226806) [712](113,32.5995407104492) [713](114,29.8693447113037) [714](115,30.1960716247558) [715](116,29.541296005249) [716](117,30.9019546508789) [717](118,29.2122135162353) [718](119,28.9779357910156) [719](120,29.2183532714843) [720](121,30.2240676879882) [721](122,28.5520668029785) [722](123,28.7941780090332) [723](124,28.6866397857666) [724](125,28.2673454284667) [725](126,28.3789672851562) [726](127,28.7930107116699) [727](128,28.5150260925292) [728](129,27.3858909606933) [729](130,27.7700843811035) [730](131,27.4459838867187) [731](132,27.8168869018554) [732](133,27.0580158233642) [733](134,26.8809452056884) [734](135,27.0919227600097) [735](136,26.9539222717285) [736](137,26.9532661437988) [737](138,26.7882423400878) [738](139,26.4222946166992) [739](140,25.8480911254882) [740](141,26.053108215332) [741](142,25.6417083740234) [742](143,25.9527797698974) [743](144,25.7374248504638) [744](145,25.5284690856933) [745](146,25.1045150756835) [746](147,25.5898094177246) [747](148,25.3310070037841) [748](149,25.4073028564453) [749](150,25.3672676086425) [750](151,24.8116416931152) [751](152,24.750244140625) [752](153,24.462287902832) [753](154,24.3219261169433) [754](155,26.2133331298828) [755](156,24.3362731933593) [756](157,24.3512058258056) [757](158,24.2561721801757) [758](159,24.3776149749755) [759](160,23.8340644836425) [760](161,23.8512134552001) [761](162,23.72509765625) [762](163,23.731761932373) [763](164,23.5006694793701) [764](165,23.5484828948974) [765](166,23.3843631744384) [766](167,23.4677581787109) [767](168,23.0534152984619) [768](169,23.2703838348388) [769](170,23.0292510986328) [770](171,23.078758239746) [771](172,22.9958763122558) [772](173,22.8945522308349) [773](174,22.6556682586669) [774](175,22.8111305236816) [775](176,22.7097377777099) [776](177,22.6789684295654) [777](178,22.6418800354003) [778](179,22.5381202697753) [779](180,22.5255489349365) [780](181,22.3505859375) [781](182,22.3287277221679) [782](183,22.3515243530273) [783](184,22.2749900817871) [784](185,22.2925376892089) [785](186,22.2377338409423) [786](187,22.1880855560302) [787](188,22.1887168884277) [788](189,22.1584682464599) [789](190,22.1388721466064) [790](191,22.1125679016113) [791](192,22.1003913879394) [792](193,22.0865573883056) [793](194,22.0827674865722) [794](195,22.0737190246582) [795](196,22.0629253387451) [796](197,22.0591621398925) [797](198,22.0571403503417) [798](199,22.0570774078369) [799](200,22.0570774078369) [800]};

\addplot[color=clr7,mark='.',smooth, line width=0.25mm] coordinates {(0,118.880950927734) [1800](1,109.419075012207) [1801](2,102.430068969726) [1802](3,95.6804046630859) [1803](4,93.1300201416015) [1804](5,90.236328125) [1805](6,87.182632446289) [1806](7,85.5429992675781) [1807](8,83.9642486572265) [1808](9,82.1343002319336) [1809](10,81.3818817138671) [1810](11,79.4234619140625) [1811](12,77.8119354248046) [1812](13,77.6605224609375) [1813](14,76.7805252075195) [1814](15,76.0213165283203) [1815](16,74.3598556518554) [1816](17,72.8290405273437) [1817](18,71.4181976318359) [1818](19,71.1163253784179) [1819](20,69.8159790039062) [1820](21,68.8293991088867) [1821](22,67.707649230957) [1822](23,66.3991241455078) [1823](24,67.6613311767578) [1824](25,66.4583587646484) [1825](26,65.8975372314453) [1826](27,64.2528228759765) [1827](28,62.8311042785644) [1828](29,62.6640129089355) [1829](30,63.1481704711914) [1830](31,62.9822273254394) [1831](32,60.8149795532226) [1832](33,59.8552627563476) [1833](34,58.8761978149414) [1834](35,60.3736877441406) [1835](36,57.4321823120117) [1836](37,58.6708374023437) [1837](38,57.1501502990722) [1838](39,57.362319946289) [1839](40,57.6125946044921) [1840](41,55.5374488830566) [1841](42,54.9725914001464) [1842](43,55.0168418884277) [1843](44,54.6508178710937) [1844](45,55.6385040283203) [1845](46,54.0798645019531) [1846](47,53.2624168395996) [1847](48,53.0779457092285) [1848](49,53.2701339721679) [1849](50,54.2857437133789) [1850](51,51.9531097412109) [1851](52,51.8045578002929) [1852](53,50.4576339721679) [1853](54,51.2580413818359) [1854](55,50.7367095947265) [1855](56,50.0237503051757) [1856](57,50.412368774414) [1857](58,49.9665985107421) [1858](59,50.1788520812988) [1859](60,49.5186462402343) [1860](61,48.9761276245117) [1861](62,49.287254333496) [1862](63,49.3540954589843) [1863](64,47.811725616455) [1864](65,47.5664176940918) [1865](66,49.6317405700683) [1866](67,47.2432250976562) [1867](68,47.9621353149414) [1868](69,46.4932250976562) [1869](70,47.5620536804199) [1870](71,46.6885070800781) [1871](72,46.4017257690429) [1872](73,45.914207458496) [1873](74,45.2577896118164) [1874](75,44.7482528686523) [1875](76,45.9745025634765) [1876](77,45.1080474853515) [1877](78,46.793399810791) [1878](79,44.9582901000976) [1879](80,45.4491233825683) [1880](81,43.9784049987793) [1881](82,43.733528137207) [1882](83,43.3433609008789) [1883](84,43.5238761901855) [1884](85,43.688621520996) [1885](86,43.0173645019531) [1886](87,42.7813720703125) [1887](88,43.5156440734863) [1888](89,42.3579940795898) [1889](90,42.1832962036132) [1890](91,42.935375213623) [1891](92,42.0748786926269) [1892](93,42.6253585815429) [1893](94,41.5052032470703) [1894](95,41.9570274353027) [1895](96,41.0527610778808) [1896](97,40.574291229248) [1897](98,40.5867538452148) [1898](99,40.2427291870117) [1899](100,40.2451248168945) [1900](101,41.2039794921875) [1901](102,40.1259002685546) [1902](103,39.7150497436523) [1903](104,39.6839294433593) [1904](105,39.5749702453613) [1905](106,39.7719039916992) [1906](107,39.7141189575195) [1907](108,39.8083114624023) [1908](109,38.7072601318359) [1909](110,38.8124237060546) [1910](111,39.3839721679687) [1911](112,39.1246910095214) [1912](113,38.4921722412109) [1913](114,39.4962158203125) [1914](115,38.8528518676757) [1915](116,37.9232597351074) [1916](117,38.329734802246) [1917](118,38.788818359375) [1918](119,39.096923828125) [1919](120,37.6171188354492) [1920](121,38.1040077209472) [1921](122,37.5537948608398) [1922](123,37.3188934326171) [1923](124,37.6822204589843) [1924](125,37.6034431457519) [1925](126,37.1971740722656) [1926](127,36.7176551818847) [1927](128,36.876968383789) [1928](129,37.3233947753906) [1929](130,36.8823318481445) [1930](131,36.4055023193359) [1931](132,36.698875427246) [1932](133,38.517234802246) [1933](134,36.3828659057617) [1934](135,36.1124305725097) [1935](136,35.6054534912109) [1936](137,36.4662132263183) [1937](138,35.3305282592773) [1938](139,34.8597717285156) [1939](140,35.3456878662109) [1940](141,35.4929428100585) [1941](142,35.0660133361816) [1942](143,34.9633522033691) [1943](144,35.3171157836914) [1944](145,34.5454025268554) [1945](146,34.5578460693359) [1946](147,34.8169021606445) [1947](148,34.3572082519531) [1948](149,34.4025993347168) [1949](150,34.2001991271972) [1950](151,33.823616027832) [1951](152,33.9872131347656) [1952](153,34.3284835815429) [1953](154,34.2276382446289) [1954](155,33.5849800109863) [1955](156,34.0847396850585) [1956](157,33.7123260498046) [1957](158,33.874828338623) [1958](159,33.9892807006835) [1959](160,33.9095764160156) [1960](161,33.7398719787597) [1961](162,33.6248092651367) [1962](163,34.0315361022949) [1963](164,33.7963142395019) [1964](165,33.088150024414) [1965](166,33.6649589538574) [1966](167,33.0654296875) [1967](168,32.936538696289) [1968](169,33.2223320007324) [1969](170,33.33544921875) [1970](171,32.8149185180664) [1971](172,32.6826782226562) [1972](173,32.7306976318359) [1973](174,32.8914794921875) [1974](175,32.7689361572265) [1975](176,32.4997100830078) [1976](177,32.7989082336425) [1977](178,32.6644439697265) [1978](179,32.736099243164) [1979](180,32.8928871154785) [1980](181,32.5216522216796) [1981](182,33.1823539733886) [1982](183,33.5497512817382) [1983](184,33.3430633544921) [1984](185,33.68599319458) [1985](186,32.2518920898437) [1986](187,32.9165954589843) [1987](188,32.9370956420898) [1988](189,32.1938018798828) [1989](190,33.1129302978515) [1990](191,33.1444816589355) [1991](192,32.763500213623) [1992](193,32.0753555297851) [1993](194,32.1225433349609) [1994](195,32.5567321777343) [1995](196,32.0259628295898) [1996](197,32.0570068359375) [1997](198,33.5404739379882) [1998](199,32.0822296142578) [1999](200,32.0861663818359) [2000]};

\addplot[color=clr4,mark='.',smooth, line width=0.25mm] coordinates {(0,135.662414550781) [900](1,126.413192749023) [901](2,123.043090820312) [902](3,122.361206054687) [903](4,119.19856262207) [904](5,113.4560546875) [905](6,112.866752624511) [906](7,109.274169921875) [907](8,109.501098632812) [908](9,103.881721496582) [909](10,99.9273529052734) [910](11,93.7986145019531) [911](12,93.6110382080078) [912](13,90.5462646484375) [913](14,90.6158905029296) [914](15,86.639663696289) [915](16,83.5966339111328) [916](17,82.2625122070312) [917](18,78.0940933227539) [918](19,76.4490432739257) [919](20,71.6122970581054) [920](21,77.0772323608398) [921](22,72.2347259521484) [922](23,71.3508148193359) [923](24,74.1249084472656) [924](25,70.5917663574218) [925](26,67.7499084472656) [926](27,63.0406799316406) [927](28,69.4322662353515) [928](29,70.8783721923828) [929](30,67.0414047241211) [930](31,68.824951171875) [931](32,75.4076232910156) [932](33,63.8053894042968) [933](34,59.1217346191406) [934](35,63.4605026245117) [935](36,61.6684188842773) [936](37,58.5588989257812) [937](38,63.1000137329101) [938](39,58.9171142578125) [939](40,55.5290336608886) [940](41,53.4246444702148) [941](42,53.9598083496093) [942](43,54.4307060241699) [943](44,53.3797454833984) [944](45,53.9596328735351) [945](46,54.8967781066894) [946](47,51.2560348510742) [947](48,53.7059478759765) [948](49,51.7679748535156) [949](50,48.8220977783203) [950](51,50.366828918457) [951](52,52.7525672912597) [952](53,50.2445335388183) [953](54,47.7405624389648) [954](55,47.5227508544921) [955](56,47.5073852539062) [956](57,46.2077407836914) [957](58,46.2140045166015) [958](59,45.7079811096191) [959](60,45.4468841552734) [960](61,44.798095703125) [961](62,47.1315231323242) [962](63,46.2756805419921) [963](64,47.1983413696289) [964](65,45.121337890625) [965](66,42.7749862670898) [966](67,44.2000160217285) [967](68,45.2712593078613) [968](69,43.7633895874023) [969](70,42.1181335449218) [970](71,43.3629837036132) [971](72,41.5319862365722) [972](73,42.7147064208984) [973](74,41.2357177734375) [974](75,41.1114120483398) [975](76,42.5043792724609) [976](77,42.6259231567382) [977](78,41.2059326171875) [978](79,40.518138885498) [979](80,41.0764007568359) [980](81,40.6126708984375) [981](82,39.077537536621) [982](83,39.6828536987304) [983](84,40.3609161376953) [984](85,38.8106842041015) [985](86,39.468147277832) [986](87,41.5198287963867) [987](88,38.8090744018554) [988](89,39.121597290039) [989](90,37.2087631225585) [990](91,38.731689453125) [991](92,38.0718688964843) [992](93,36.2557067871093) [993](94,38.9756164550781) [994](95,37.4807739257812) [995](96,38.9572525024414) [996](97,35.919319152832) [997](98,36.7830238342285) [998](99,35.7106323242187) [999](100,36.4777069091796) [1000](101,34.7016639709472) [1001](102,35.265884399414) [1002](103,34.6848640441894) [1003](104,35.1517028808593) [1004](105,35.3134994506835) [1005](106,34.0087203979492) [1006](107,35.7431259155273) [1007](108,34.2627334594726) [1008](109,35.2171020507812) [1009](110,34.8921089172363) [1010](111,34.0078125) [1011](112,34.5190277099609) [1012](113,33.1073837280273) [1013](114,32.4580116271972) [1014](115,33.4666061401367) [1015](116,33.1434707641601) [1016](117,32.5744400024414) [1017](118,32.8024291992187) [1018](119,32.5178527832031) [1019](120,33.2988815307617) [1020](121,32.0420341491699) [1021](122,31.6913108825683) [1022](123,31.2803916931152) [1023](124,32.12744140625) [1024](125,32.1027450561523) [1025](126,32.0222969055175) [1026](127,31.1791400909423) [1027](128,30.4422454833984) [1028](129,30.9481544494628) [1029](130,30.4777507781982) [1030](131,30.107421875) [1031](132,30.21484375) [1032](133,29.9677276611328) [1033](134,29.5672874450683) [1034](135,29.2446327209472) [1035](136,29.4895076751709) [1036](137,29.2463035583496) [1037](138,29.194164276123) [1038](139,29.0412998199462) [1039](140,29.2768287658691) [1040](141,28.3218994140625) [1041](142,28.9470748901367) [1042](143,28.4531421661376) [1043](144,28.7586116790771) [1044](145,28.1519012451171) [1045](146,28.0480041503906) [1046](147,27.9738006591796) [1047](148,27.9572830200195) [1048](149,27.8426055908203) [1049](150,27.2681941986084) [1050](151,27.317398071289) [1051](152,27.1265354156494) [1052](153,27.052225112915) [1053](154,26.7404403686523) [1054](155,26.7863960266113) [1055](156,27.0355548858642) [1056](157,26.8762512207031) [1057](158,26.4318447113037) [1058](159,26.9231300354003) [1059](160,26.3211402893066) [1060](161,26.1556453704834) [1061](162,25.925588607788) [1062](163,25.8900032043457) [1063](164,26.1336574554443) [1064](165,25.772102355957) [1065](166,25.6628608703613) [1066](167,25.7077941894531) [1067](168,25.4758377075195) [1068](169,25.331895828247) [1069](170,25.3836441040039) [1070](171,25.3714065551757) [1071](172,25.1479415893554) [1072](173,25.0122528076171) [1073](174,24.9813404083251) [1074](175,24.9641456604003) [1075](176,24.9355487823486) [1076](177,24.8928146362304) [1077](178,24.7711086273193) [1078](179,24.7366619110107) [1079](180,24.5942993164062) [1080](181,24.4948215484619) [1081](182,24.5446434020996) [1082](183,24.5286388397216) [1083](184,24.387523651123) [1084](185,24.3350982666015) [1085](186,24.3613166809082) [1086](187,24.31148147583) [1087](188,24.2700805664062) [1088](189,24.2268638610839) [1089](190,24.2166576385498) [1090](191,24.2068061828613) [1091](192,24.190408706665) [1092](193,24.1753768920898) [1093](194,24.150089263916) [1094](195,24.1433486938476) [1095](196,24.1359405517578) [1096](197,24.1344318389892) [1097](198,24.133804321289) [1098](199,24.1336135864257) [1099](200,24.1336135864257) [1100]};

\addplot[color=clr8,mark='.',smooth , line width=0.25mm] coordinates {(0,119.90364074707) [2100](1,101.569869995117) [2101](2,93.5553512573242) [2102](3,85.8389892578125) [2103](4,83.1685333251953) [2104](5,77.7892913818359) [2105](6,76.1154327392578) [2106](7,72.7016143798828) [2107](8,73.3598175048828) [2108](9,71.8559646606445) [2109](10,68.6951599121093) [2110](11,66.222541809082) [2111](12,66.0070190429687) [2112](13,64.3246994018554) [2113](14,63.2469177246093) [2114](15,62.3570022583007) [2115](16,61.2963905334472) [2116](17,61.3122787475585) [2117](18,59.7909431457519) [2118](19,60.140037536621) [2119](20,57.6462745666503) [2120](21,58.5732841491699) [2121](22,58.4506340026855) [2122](23,56.2618103027343) [2123](24,56.6962127685546) [2124](25,56.3198013305664) [2125](26,55.6997604370117) [2126](27,53.3223190307617) [2127](28,53.0489768981933) [2128](29,53.3578491210937) [2129](30,54.4181594848632) [2130](31,50.9724960327148) [2131](32,52.2833023071289) [2132](33,52.007583618164) [2133](34,50.9599838256835) [2134](35,50.8333282470703) [2135](36,50.0531387329101) [2136](37,50.6862983703613) [2137](38,50.4715995788574) [2138](39,49.0557174682617) [2139](40,49.6941299438476) [2140](41,48.4183502197265) [2141](42,47.3905029296875) [2142](43,46.9597625732421) [2143](44,49.3606872558593) [2144](45,48.0415878295898) [2145](46,47.702522277832) [2146](47,46.9963607788085) [2147](48,46.7969551086425) [2148](49,45.828140258789) [2149](50,46.7169342041015) [2150](51,46.6414451599121) [2151](52,47.3693084716796) [2152](53,44.9845962524414) [2153](54,43.7780456542968) [2154](55,43.6995468139648) [2155](56,43.5531616210937) [2156](57,43.4462699890136) [2157](58,42.8849182128906) [2158](59,42.1686172485351) [2159](60,42.386173248291) [2160](61,42.5156173706054) [2161](62,43.451602935791) [2162](63,42.8015670776367) [2163](64,41.7409706115722) [2164](65,41.448486328125) [2165](66,41.9313621520996) [2166](67,41.9647560119628) [2167](68,41.8399314880371) [2168](69,41.258071899414) [2169](70,40.0512580871582) [2170](71,39.5424079895019) [2171](72,39.3699531555175) [2172](73,39.2028999328613) [2173](74,39.3412857055664) [2174](75,39.1720428466796) [2175](76,39.1408424377441) [2176](77,38.3683624267578) [2177](78,38.5960388183593) [2178](79,39.4494552612304) [2179](80,38.0313491821289) [2180](81,37.3705291748046) [2181](82,37.8934516906738) [2182](83,37.3754806518554) [2183](84,36.8231506347656) [2184](85,36.6310348510742) [2185](86,36.2956848144531) [2186](87,36.2967300415039) [2187](88,38.1699180603027) [2188](89,36.0654602050781) [2189](90,36.3019638061523) [2190](91,36.3008270263671) [2191](92,35.800178527832) [2192](93,36.3919448852539) [2193](94,35.2941665649414) [2194](95,35.2388954162597) [2195](96,34.9944229125976) [2196](97,35.9532470703125) [2197](98,34.6561813354492) [2198](99,34.6003646850585) [2199](100,35.0146179199218) [2200](101,34.8231658935546) [2201](102,34.7543182373046) [2202](103,34.5875167846679) [2203](104,34.1142654418945) [2204](105,34.4106063842773) [2205](106,33.8633728027343) [2206](107,33.5771484375) [2207](108,32.7642097473144) [2208](109,32.6980895996093) [2209](110,32.6013259887695) [2210](111,32.7679252624511) [2211](112,32.7627868652343) [2212](113,32.8091812133789) [2213](114,33.4331512451171) [2214](115,32.0800094604492) [2215](116,32.7489166259765) [2216](117,31.7555332183837) [2217](118,31.615737915039) [2218](119,31.4896202087402) [2219](120,31.4297504425048) [2220](121,31.8826255798339) [2221](122,31.1260719299316) [2222](123,31.1536064147949) [2223](124,30.8992233276367) [2224](125,31.0291633605957) [2225](126,30.7445487976074) [2226](127,30.0078544616699) [2227](128,30.476505279541) [2228](129,30.4878349304199) [2229](130,30.1368141174316) [2230](131,29.8221893310546) [2231](132,29.3402595520019) [2232](133,29.4984416961669) [2233](134,29.3355255126953) [2234](135,29.4883022308349) [2235](136,29.0108757019042) [2236](137,29.0055465698242) [2237](138,29.239782333374) [2238](139,28.9083003997802) [2239](140,28.8792457580566) [2240](141,28.4775199890136) [2241](142,28.1909465789794) [2242](143,28.3820648193359) [2243](144,28.3885078430175) [2244](145,27.9658966064453) [2245](146,27.9872550964355) [2246](147,27.7857818603515) [2247](148,27.6818199157714) [2248](149,27.6900291442871) [2249](150,27.6950645446777) [2250](151,27.5950603485107) [2251](152,27.2089958190917) [2252](153,27.47603225708) [2253](154,27.120002746582) [2254](155,27.0468711853027) [2255](156,27.0445480346679) [2256](157,26.6570167541503) [2257](158,26.6537933349609) [2258](159,26.5203742980957) [2259](160,26.4785919189453) [2260](161,26.2926216125488) [2261](162,26.2059211730957) [2262](163,26.3635101318359) [2263](164,26.1582565307617) [2264](165,25.8848571777343) [2265](166,25.8799476623535) [2266](167,25.813585281372) [2267](168,25.7373180389404) [2268](169,25.6214561462402) [2269](170,25.6047134399414) [2270](171,25.5009155273437) [2271](172,25.5149326324462) [2272](173,25.3242568969726) [2273](174,25.2951412200927) [2274](175,25.1927318572998) [2275](176,25.1601123809814) [2276](177,25.0589179992675) [2277](178,25.0304298400878) [2278](179,25.0012474060058) [2279](180,25.0296211242675) [2280](181,24.8848857879638) [2281](182,24.887128829956) [2282](183,24.797061920166) [2283](184,24.8365631103515) [2284](185,24.7625560760498) [2285](186,24.7478446960449) [2286](187,24.7450828552246) [2287](188,24.7081069946289) [2288](189,24.6976871490478) [2289](190,24.6816482543945) [2290](191,24.6496067047119) [2291](192,24.6470336914062) [2292](193,24.6286392211914) [2293](194,24.6236228942871) [2294](195,24.6147918701171) [2295](196,24.6211585998535) [2296](197,24.6203708648681) [2297](198,24.6028671264648) [2298](199,24.6092834472656) [2299](200,24.6028671264648) [2300]};

\legend{STLight, SimVP+IncepU, ConvLSTM, SimVP+gSTA-S, PredRNN++, SimVP+ConvMixer, PredRNN.V2, TAU}
\end{axis}
\end{tikzpicture}

==> plots/weight_init.tex <==
\begin{figure}[H]
\centering
    \resizebox{0.48\textwidth}{!}{
\begin{tikzpicture}[font=\Large]
    \begin{axis}[
      xlabel={Epochs},
      ylabel={MSE},
      xmin=0, xmax=200,
      ymin=0, ymax=500,
      ymajorgrids=true,
      grid style=dashed,
      ymode=log,
      log basis y=2,
      legend pos=north east,
      width=0.9\textwidth,
    ]

    \addplot[name path=all_custom_down,color=green!70, line width=0.25mm] coordinates {(0,358.85)(1,229.549)(2,191.994)(3,172.729)(4,162.073)(5,155.16)(6,151.674)(7,146.285)(8,144.081)(9,138.731)(10,133.994)(11,131.285)(12,125.098)(13,122.123)(14,119.458)(15,113.849)(16,113.983)(17,107.649)(18,113.207)(19,120.449)(20,141.766)(21,163.738)(22,145.012)(23,271.077)(24,358.512)(25,152.795)(26,120.765)(27,97.69)(28,147.585)(29,123.683)(30,78.451)(31,65.329)(32,74.782)(33,67.89)(34,67.449)(35,64.132)(36,60.652)(37,60.899)(38,58.98)(39,57.557)(40,56.464)(41,54.601)(42,54.721)(43,52.664)(44,52.431)(45,51.284)(46,51.131)(47,49.917)(48,50.95)(49,50.235)(50,48.189)(51,47.968)(52,47.348)(53,47.878)(54,46.324)(55,45.567)(56,46.089)(57,46.155)(58,43.724)(59,44.517)(60,44.438)(61,43.491)(62,42.301)(63,43.415)(64,42.447)(65,41.933)(66,42.399)(67,41.385)(68,41.013)(69,40.749)(70,40.767)(71,40.624)(72,39.617)(73,39.043)(74,39.796)(75,38.985)(76,38.887)(77,38.57)(78,39.076)(79,38.261)(80,37.235)(81,38.948)(82,37.532)(83,37.19)(84,37.39)(85,35.869)(86,35.945)(87,36.091)(88,36.233)(89,34.382)(90,36.807)(91,35.059)(92,35.164)(93,35.309)(94,34.942)(95,35.33)(96,33.724)(97,34.088)(98,34.071)(99,33.432)(100,34.184)(101,33.626)(102,33.365)(103,32.923)(104,32.87)(105,33.277)(106,32.631)(107,33.248)(108,32.131)(109,31.712)(110,32.18)(111,31.395)(112,31.34)(113,31.214)(114,31.8)(115,31.401)(116,31.431)(117,30.864)(118,30.747)(119,31.131)(120,30.28)(121,30.964)(122,30.434)(123,30.154)(124,30.229)(125,29.713)(126,29.641)(127,29.359)(128,29.436)(129,29.344)(130,29.237)(131,29.189)(132,28.981)(133,29.07)(134,28.825)(135,28.669)(136,28.813)(137,28.243)(138,28.559)(139,28.258)(140,27.953)(141,28.033)(142,27.752)(143,27.687)(144,27.664)(145,27.702)(146,27.42)(147,27.511)(148,27.533)(149,27.438)(150,27.196)(151,27.099)(152,26.88)(153,26.837)(154,26.865)(155,26.535)(156,26.699)(157,26.456)(158,26.47)(159,26.286)(160,26.324)(161,26.303)(162,26.186)(163,26.123)(164,26.046)(165,25.99)(166,25.89)(167,25.747)(168,25.844)(169,25.685)(170,25.585)(171,25.591)(172,25.501)(173,25.507)(174,25.456)(175,25.442)(176,25.427)(177,25.335)(178,25.341)(179,25.25)(180,25.178)(181,25.216)(182,25.232)(183,25.155)(184,25.109)(185,25.136)(186,25.079)(187,25.066)(188,25.041)(189,25.043)(190,25.009)(191,25.001)(192,24.986)(193,25.007)(194,24.971)(195,24.987)(196,24.958)(197,24.981)(198,24.983)(199,24.985)};
    
    \addplot[name path=all_custom_up,color=green!70, line width=0.25mm] coordinates {(0,368.905)(1,239.026)(2,199.092)(3,180.608)(4,169.981)(5,158.94)(6,153.905)(7,150.164)(8,148.172)(9,142.681)(10,137.176)(11,134.967)(12,128.658)(13,124.565)(14,121.884)(15,121.72)(16,115.338)(17,113.809)(18,128.497)(19,124.094)(20,155.493)(21,211.331)(22,210.809)(23,331.133)(24,436.679)(25,434.571)(26,439.568)(27,514.828)(28,287.211)(29,374.793)(30,336.464)(31,206.847)(32,199.22)(33,141.464)(34,110.66)(35,80.733)(36,68.548)(37,65.7)(38,62.654)(39,61.297)(40,58.52)(41,65.98)(42,58.409)(43,54.783)(44,54.694)(45,53.806)(46,53.12)(47,53.799)(48,52.166)(49,52.389)(50,53.38)(51,49.579)(52,60.886)(53,48.422)(54,49.776)(55,47.059)(56,47.19)(57,47.372)(58,45.742)(59,44.81)(60,45.893)(61,65.463)(62,47.068)(63,276.341)(64,47.15)(65,44.798)(66,44.722)(67,42.568)(68,41.614)(69,41.891)(70,42.941)(71,42.242)(72,41.573)(73,40.65)(74,41)(75,41.095)(76,62.735)(77,49.117)(78,43.339)(79,50.28)(80,47.065)(81,44.164)(82,47.769)(83,39.04)(84,40.058)(85,43.674)(86,39.737)(87,42.419)(88,40.579)(89,37.6)(90,40.757)(91,43.502)(92,43.082)(93,37.1)(94,44.027)(95,37.059)(96,35.086)(97,36.129)(98,37.262)(99,35.678)(100,34.983)(101,35.693)(102,45.513)(103,50.33)(104,89.062)(105,62.717)(106,61.931)(107,61.008)(108,34.909)(109,41.301)(110,50.045)(111,46.732)(112,41.073)(113,46.762)(114,35.843)(115,36.409)(116,37.2)(117,40.177)(118,39.405)(119,37.885)(120,42.065)(121,34.315)(122,36.101)(123,35.311)(124,36.43)(125,41.289)(126,44.405)(127,41.485)(128,37.013)(129,46.412)(130,45.018)(131,38.786)(132,31.38)(133,30.718)(134,35.266)(135,31.398)(136,61.692)(137,51.931)(138,39.078)(139,43.399)(140,40.052)(141,41.929)(142,34.151)(143,49.279)(144,38.609)(145,40.719)(146,40.099)(147,47.902)(148,30.736)(149,42.339)(150,32.53)(151,30.273)(152,29.092)(153,30.454)(154,29.345)(155,30.537)(156,28.645)(157,27.831)(158,27.747)(159,28.175)(160,28.207)(161,34.516)(162,30.84)(163,29.223)(164,28.522)(165,28.273)(166,29.325)(167,27.596)(168,32.299)(169,28.948)(170,28.061)(171,28.562)(172,28.474)(173,28.588)(174,30.205)(175,31.865)(176,31.296)(177,31.08)(178,30.842)(179,30.051)(180,28.501)(181,26.953)(182,31.262)(183,27.747)(184,33.386)(185,34.615)(186,27.268)(187,30.536)(188,26.798)(189,30.034)(190,31.095)(191,26.595)(192,28.257)(193,30.519)(194,32.145)(195,33.53)(196,29.476)(197,31.078)(198,30.931)(199,28.374)};
    \addplot[green!50,fill opacity=0.2, line width=0.25mm] fill between[of=all_custom_down and all_custom_up];
    
    \addplot[name path=all_standard_down,color=blue!70, line width=0.25mm] coordinates {(0,139.258)(1,124.853)(2,116.77)(3,110.945)(4,105.509)(5,102.022)(6,97.083)(7,94.153)(8,91.327)(9,88.712)(10,87.081)(11,83.535)(12,80.817)(13,81.317)(14,79.505)(15,74.833)(16,74.624)(17,71.533)(18,69.864)(19,69.889)(20,69.112)(21,68.124)(22,66.369)(23,68.082)(24,64.597)(25,64.695)(26,63.231)(27,62.957)(28,59.53)(29,59.553)(30,60.019)(31,60.301)(32,58.444)(33,58.953)(34,58.196)(35,56.283)(36,56.594)(37,57.968)(38,54.128)(39,56.565)(40,56.321)(41,53.911)(42,52.589)(43,53.232)(44,52.068)(45,50.754)(46,51.421)(47,51.77)(48,52.014)(49,49.255)(50,48.9)(51,47.422)(52,47.409)(53,48.358)(54,48.987)(55,46.435)(56,48.515)(57,46.94)(58,46.073)(59,45.042)(60,44.369)(61,44.287)(62,44.305)(63,43.99)(64,42.904)(65,43.606)(66,44.038)(67,43.812)(68,45.019)(69,41.554)(70,40.508)(71,42.438)(72,41.566)(73,42.824)(74,42.778)(75,46.051)(76,42.113)(77,41.17)(78,45.794)(79,40.963)(80,40.458)(81,41.961)(82,52.816)(83,41.416)(84,46.496)(85,38.894)(86,41.975)(87,52.685)(88,41.46)(89,39.313)(90,39.025)(91,41.294)(92,42.475)(93,50.631)(94,37.462)(95,55.019)(96,38.679)(97,45.731)(98,40.327)(99,48.433)(100,43.538)(101,40.033)(102,37.504)(103,38.596)(104,41.328)(105,37.411)(106,37.561)(107,35.618)(108,36.365)(109,35.504)(110,33.473)(111,34.124)(112,35.448)(113,35.19)(114,38.318)(115,34.719)(116,33.735)(117,33.369)(118,36.962)(119,33.961)(120,32.969)(121,33.886)(122,37.878)(123,32.099)(124,33.881)(125,33.941)(126,33.313)(127,34.987)(128,34.836)(129,34.578)(130,33.584)(131,34.952)(132,33.431)(133,32.683)(134,31.952)(135,31.777)(136,37.913)(137,34.459)(138,33.878)(139,33.399)(140,32.958)(141,31.715)(142,34.56)(143,34.707)(144,31.851)(145,31.592)(146,31.318)(147,33.615)(148,30.63)(149,36.152)(150,30.267)(151,32.591)(152,30.034)(153,31.199)(154,30.963)(155,34.768)(156,30.059)(157,30.279)(158,32.315)(159,33.099)(160,33.388)(161,33.578)(162,31.984)(163,29.723)(164,41.142)(165,33.312)(166,29.693)(167,33.153)(168,29.86)(169,33.298)(170,32.166)(171,28.662)(172,33.453)(173,30.006)(174,31.73)(175,29.846)(176,28.506)(177,30.938)(178,33.93)(179,31.02)(180,29.774)(181,31.319)(182,28.871)(183,30.745)(184,30.168)(185,32.357)(186,40.642)(187,33.563)(188,40.448)(189,28.665)(190,29.871)(191,30.191)(192,34.109)(193,32.508)(194,33.84)(195,33.407)(196,27.795)(197,33.351)(198,32.143)(199,35.108)};
    
    \addplot[name path=all_standard_up,color=blue!70, line width=0.25mm] coordinates {(0,143.469)(1,128.268)(2,120.901)(3,114.814)(4,111.354)(5,103.101)(6,99.143)(7,96.22)(8,94.776)(9,94.009)(10,91.129)(11,100.926)(12,87.201)(13,90.072)(14,95.579)(15,78.313)(16,90.582)(17,76.841)(18,87.759)(19,78.195)(20,71.433)(21,69.78)(22,82.017)(23,77.348)(24,66.513)(25,66.327)(26,72.935)(27,70.811)(28,64.855)(29,72.043)(30,73.526)(31,90.029)(32,69.154)(33,60.427)(34,65.158)(35,59.486)(36,60.828)(37,60.946)(38,64.278)(39,67.938)(40,74.891)(41,66.147)(42,56.878)(43,55.192)(44,67.657)(45,75.285)(46,59.763)(47,53.352)(48,59.22)(49,56.667)(50,56.057)(51,57.56)(52,61.202)(53,60.161)(54,78.153)(55,56.78)(56,64.319)(57,63.338)(58,58.011)(59,55.143)(60,52.127)(61,51.054)(62,53.257)(63,48.468)(64,62.127)(65,52.432)(66,52.45)(67,46.148)(68,51.103)(69,59.426)(70,53.814)(71,60.828)(72,53.386)(73,62.646)(74,47.045)(75,65.349)(76,61.417)(77,44.994)(78,51.673)(79,49.125)(80,42.577)(81,48.317)(82,84.082)(83,62.493)(84,60.94)(85,53.954)(86,75.778)(87,71.015)(88,58.45)(89,58.52)(90,43.725)(91,46.623)(92,52.87)(93,58.082)(94,61.355)(95,57.888)(96,51.421)(97,50.071)(98,57.84)(99,62.167)(100,60.35)(101,49.235)(102,52.563)(103,57.634)(104,63.951)(105,62.71)(106,38.96)(107,52.958)(108,44.039)(109,50.515)(110,52.408)(111,56.383)(112,47.493)(113,57.746)(114,71.661)(115,68.459)(116,52.576)(117,45.225)(118,60.845)(119,50.023)(120,80.301)(121,59.632)(122,78.366)(123,77.176)(124,42.092)(125,77.109)(126,97.457)(127,55.811)(128,62.445)(129,92.261)(130,49.406)(131,81.336)(132,74.023)(133,82.433)(134,57.223)(135,73.869)(136,103.748)(137,49.601)(138,50.696)(139,59.177)(140,85.469)(141,60.829)(142,90.973)(143,76.983)(144,50.02)(145,72.252)(146,68.462)(147,47.834)(148,76.188)(149,64.312)(150,68.297)(151,69.465)(152,75.634)(153,69.561)(154,68.45)(155,66.632)(156,56.639)(157,54.158)(158,60.112)(159,71.735)(160,58.664)(161,53.26)(162,91.134)(163,51.367)(164,74.686)(165,83.656)(166,73.798)(167,78.702)(168,79.429)(169,81.037)(170,67.132)(171,69.147)(172,67.187)(173,92.193)(174,50.327)(175,62.737)(176,58.922)(177,75.587)(178,68.525)(179,103.327)(180,69.428)(181,102.477)(182,59.978)(183,123.834)(184,69.309)(185,52.157)(186,60.685)(187,57.495)(188,68.752)(189,99.278)(190,93.355)(191,59.35)(192,94.998)(193,60.903)(194,57.132)(195,102.026)(196,82.493)(197,65.636)(198,81.963)(199,79.228)};
    \addplot[blue!50,fill opacity=0.2] fill between[of=all_standard_down and all_standard_up];

    \addplot[name path=hybrid_down,color=red!70, line width=0.25mm] coordinates {(0,137.266)(1,125.075)(2,117.952)(3,111.897)(4,106.49)(5,103.071)(6,98.506)(7,95.473)(8,92.493)(9,89.103)(10,85.657)(11,84.591)(12,80.516)(13,80.146)(14,76.891)(15,75.458)(16,73.78)(17,71.188)(18,69.197)(19,68.229)(20,66.207)(21,65.282)(22,64.379)(23,62.219)(24,60.633)(25,60.222)(26,58.189)(27,57.761)(28,57.055)(29,56.362)(30,54.657)(31,54.557)(32,54.331)(33,52.192)(34,52.277)(35,52.473)(36,51.326)(37,50.958)(38,49.727)(39,49.026)(40,48.542)(41,47.767)(42,46.356)(43,46.64)(44,46.093)(45,45.968)(46,44.877)(47,44.47)(48,43.736)(49,43.486)(50,43.551)(51,43.833)(52,42.589)(53,42.46)(54,42.069)(55,41.844)(56,41.006)(57,40.846)(58,40.42)(59,40.195)(60,39.929)(61,38.289)(62,38.504)(63,38.495)(64,38.214)(65,38.681)(66,37.904)(67,37.865)(68,37.447)(69,37.013)(70,36.986)(71,36.29)(72,36.009)(73,36.337)(74,35.365)(75,35.972)(76,35.524)(77,35.031)(78,34.744)(79,34.746)(80,34.686)(81,34.36)(82,34.225)(83,33.783)(84,34.126)(85,33.842)(86,33.702)(87,33.751)(88,32.937)(89,32.631)(90,32.56)(91,32.674)(92,32.321)(93,32.179)(94,32.078)(95,32.146)(96,31.595)(97,31.87)(98,31.476)(99,31.381)(100,31.218)(101,31.076)(102,30.965)(103,31.153)(104,31.028)(105,30.646)(106,30.452)(107,30.41)(108,30.321)(109,30.188)(110,29.986)(111,29.8)(112,29.846)(113,29.953)(114,29.372)(115,29.82)(116,28.916)(117,29.134)(118,28.932)(119,28.951)(120,28.792)(121,28.792)(122,28.537)(123,28.545)(124,28.186)(125,28.288)(126,28.255)(127,27.832)(128,28.016)(129,27.788)(130,27.605)(131,27.675)(132,27.461)(133,27.171)(134,27.151)(135,27.011)(136,27.159)(137,26.901)(138,26.846)(139,26.684)(140,26.713)(141,26.725)(142,26.608)(143,26.416)(144,26.413)(145,26.292)(146,26.029)(147,25.998)(148,26.064)(149,26.077)(150,25.805)(151,25.515)(152,25.7)(153,25.581)(154,25.434)(155,25.385)(156,25.256)(157,25.264)(158,25.269)(159,25.166)(160,25.081)(161,25.002)(162,24.96)(163,24.96)(164,24.818)(165,24.752)(166,24.58)(167,24.583)(168,24.566)(169,24.454)(170,24.422)(171,24.398)(172,24.406)(173,24.288)(174,24.256)(175,24.206)(176,24.194)(177,24.161)(178,24.117)(179,24.051)(180,24.03)(181,23.988)(182,24.028)(183,23.97)(184,23.913)(185,23.907)(186,23.87)(187,23.849)(188,23.849)(189,23.869)(190,23.824)(191,23.838)(192,23.854)(193,23.83)(194,23.814)(195,23.795)(196,23.801)(197,23.797)(198,23.801)(199,23.802)};
    
    \addplot[name path=hybrid_up,color=red!70, line width=0.25mm] coordinates {(0,138.058)(1,126.612)(2,120.415)(3,115.053)(4,110.533)(5,105.946)(6,104.853)(7,98.702)(8,95.495)(9,92.158)(10,88.612)(11,85.908)(12,83.302)(13,81.884)(14,78.268)(15,76.618)(16,74.794)(17,73.192)(18,70.537)(19,70.387)(20,68.132)(21,65.669)(22,66.349)(23,64.064)(24,63.427)(25,61.262)(26,59.723)(27,58.493)(28,57.265)(29,56.66)(30,56.269)(31,55.616)(32,55.05)(33,57.383)(34,53.205)(35,52.745)(36,53.057)(37,52.004)(38,52.644)(39,49.984)(40,53.865)(41,49.031)(42,47.906)(43,47.069)(44,48.717)(45,46.601)(46,47.422)(47,48.492)(48,47.609)(49,44.72)(50,44.826)(51,45.338)(52,43.483)(53,43.564)(54,42.171)(55,42.91)(56,42.945)(57,42.213)(58,42.35)(59,42.112)(60,41.119)(61,39.44)(62,39.591)(63,39.564)(64,39.159)(65,38.963)(66,38.944)(67,38.629)(68,38.235)(69,37.583)(70,38.391)(71,36.734)(72,37.215)(73,36.814)(74,35.938)(75,37.17)(76,36.342)(77,35.38)(78,35.793)(79,35.398)(80,38.016)(81,34.969)(82,35.87)(83,34.791)(84,34.566)(85,34.268)(86,34.95)(87,33.957)(88,34.152)(89,32.712)(90,32.853)(91,34.562)(92,33.239)(93,32.585)(94,32.46)(95,32.835)(96,32.137)(97,32.19)(98,32.014)(99,31.68)(100,31.62)(101,33.484)(102,31.572)(103,31.548)(104,31.388)(105,31.516)(106,31.499)(107,30.631)(108,30.809)(109,30.474)(110,31.076)(111,31.56)(112,31.538)(113,30.008)(114,29.719)(115,29.867)(116,31.451)(117,29.728)(118,29.374)(119,29.638)(120,29.139)(121,29.179)(122,29.067)(123,28.714)(124,28.963)(125,29.142)(126,29.294)(127,28.646)(128,28.135)(129,27.882)(130,28.212)(131,28.163)(132,27.997)(133,27.892)(134,27.811)(135,28.271)(136,27.664)(137,27.488)(138,27.26)(139,27.159)(140,27.203)(141,26.967)(142,27.229)(143,26.896)(144,26.847)(145,26.769)(146,26.654)(147,27.17)(148,26.654)(149,26.522)(150,26.484)(151,26.58)(152,26.263)(153,26.087)(154,25.964)(155,26.268)(156,25.839)(157,25.989)(158,25.945)(159,25.867)(160,25.805)(161,25.538)(162,26.017)(163,25.481)(164,25.395)(165,25.418)(166,25.56)(167,25.551)(168,25.28)(169,25.288)(170,25.132)(171,25.057)(172,25.012)(173,25.641)(174,25.012)(175,24.944)(176,24.987)(177,25.402)(178,24.856)(179,24.999)(180,24.781)(181,24.785)(182,24.722)(183,24.71)(184,24.866)(185,24.975)(186,24.643)(187,24.817)(188,24.829)(189,25.119)(190,24.624)(191,24.962)(192,24.633)(193,24.792)(194,24.582)(195,24.656)(196,24.747)(197,24.728)(198,24.941)(199,24.517)};
    \addplot[red!50,fill opacity=0.2] fill between[of=hybrid_down and hybrid_up];
    \legend{Normal Initialization, , , Standard Initialization, , , Hybrid Initialization, , }
100    
    \end{axis}
\end{tikzpicture}
}
\caption{Learning curve comparison for three different weights initializations. For each of them, we report the mimimum and maximum boundaries of the MSE out of 5 runs.}
\label{fig:weight_init}
\end{figure}
